Scheduled Relaxation Jacobi method: improvements and applications

Elliptic partial differential equations (ePDEs) appear in a wide variety of areas of mathematics, physics and engineering. Typically, ePDEs must be solved numerically, which sets an ever growing demand for efficient and highly parallel algorithms to tackle their computational solution. The Scheduled Relaxation Jacobi (SRJ) is a promising class of methods, atypical for combining simplicity and efficiency, that has been recently introduced for solving linear Poisson-like ePDEs. The SRJ methodology relies on computing the appropriate parameters of a multilevel approach with the goal of minimizing the number of iterations needed to cut down the residuals below specified tolerances. The efficiency in the reduction of the residual increases with the number of levels employed in the algorithm. Applying the original methodology to compute the algorithm parameters with more than 5 levels notably hinders obtaining optimal SRJ schemes, as the mixed (non-linear) algebraic-differential equations from which they result become notably stiff. Here we present a new methodology for obtaining the parameters of SRJ schemes that overcomes the limitations of the original algorithm and provide parameters for SRJ schemes with up to 15 levels and resolutions of up to $2^{15}$ points per dimension, allowing for acceleration factors larger than several hundreds with respect to the Jacobi method for typical resolutions and, in some high resolution cases, close to 1000. Furthermore, we extend the original algorithm to apply it to certain systems of non-linear ePDEs.

==> (inline-0) <==
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3177.91,734.924,110.636,15.7187,2.41695,0.614642\}$ & \multirow{2}{*}{23.75} \\
& $\boldsymbol{\beta}=\{0.00367219,0.00906128,0.0276578,0.0863039,0.261008,0.612297\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{6903.64,1362.54,176.155,21.6587,2.85787,0.629548\}$ & \multirow{2}{*}{31.57} \\
& $\boldsymbol{\beta}=\{0.0023493,0.00645108,0.0217415,0.0745986,0.249258,0.645601\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{11953.5,2106.17,244.75,27.1876,3.22218,0.640444\}$ & \multirow{2}{*}{38.38} \\
& $\boldsymbol{\beta}=\{0.00169767,0.00503682,0.018218,0.0669113,0.240064,0.668072\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{18283.1,2948.76,315.677,32.4263,3.53814,0.649052\}$ & \multirow{2}{*}{44.49} \\
& $\boldsymbol{\beta}=\{0.00131373,0.00414205,0.01583,0.0613214,0.232565,0.684828\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{25858.1,3878.89,388.49,37.4429,3.82008,0.656173\}$ & \multirow{2}{*}{50.06} \\
& $\boldsymbol{\beta}=\{0.00106245,0.00352207,0.0140831,0.0570002,0.226254,0.698078\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{34650.4,4888.21,462.888,42.2805,4.07647,0.662248\}$ & \multirow{2}{*}{55.22} \\
& $\boldsymbol{\beta}=\{0.000886166,0.00306586,0.0127387,0.0535196,0.220818,0.708972\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{44636.2,5970.3,538.656,46.9691,4.31277,0.667545\}$ & \multirow{2}{*}{60.04} \\
& $\boldsymbol{\beta}=\{0.000756216,0.00271546,0.0116658,0.0506321,0.216052,0.718178\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{55794.8,7119.99,615.629,51.5305,4.53277,0.67224\}$ & \multirow{2}{*}{64.57} \\
& $\boldsymbol{\beta}=\{0.000656794,0.00243753,0.0107858,0.0481827,0.211815,0.726123\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{68108.3,8333.03,693.68,55.9812,4.7392,0.676457\}$ & \multirow{2}{*}{68.86} \\
& $\boldsymbol{\beta}=\{0.000578495,0.0022115,0.0100486,0.0460682,0.208004,0.733089\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{81560.3,9605.84,772.706,60.3341,4.93412,0.680283\}$ & \multirow{2}{*}{72.94} \\
& $\boldsymbol{\beta}=\{0.000515383,0.00202394,0.0094204,0.044217,0.204545,0.739278\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{96136.1,10935.4,852.621,64.5997,5.1191,0.683785\}$ & \multirow{2}{*}{76.82} \\
& $\boldsymbol{\beta}=\{0.000463536,0.00186573,0.00887743,0.0425775,0.201382,0.744834\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{111822.,12318.9,933.355,68.7865,5.29542,0.687012\}$ & \multirow{2}{*}{80.55} \\
& $\boldsymbol{\beta}=\{0.000420261,0.00173043,0.00840264,0.0411115,0.198469,0.749866\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{128607.,13754.1,1014.85,72.9015,5.46409,0.690005\}$ & \multirow{2}{*}{84.12} \\
& $\boldsymbol{\beta}=\{0.000383651,0.00161335,0.00798331,0.0397896,0.195772,0.754458\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{146478.,15239.,1097.05,76.9509,5.62594,0.692794\}$ & \multirow{2}{*}{87.56} \\
& $\boldsymbol{\beta}=\{0.000352319,0.00151104,0.00760979,0.0385893,0.193262,0.758676\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{165426.,16771.6,1179.9,80.9397,5.78167,0.695405\}$ & \multirow{2}{*}{90.88} \\
& $\boldsymbol{\beta}=\{0.000325232,0.00142084,0.00727458,0.0374926,0.190916,0.76257\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{185440.,18350.2,1263.38,84.8724,5.93187,0.69786\}$ & \multirow{2}{*}{94.09} \\
& $\boldsymbol{\beta}=\{0.000301608,0.00134071,0.00697179,0.0364852,0.188715,0.766185\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{206511.,19973.4,1347.45,88.7529,6.07703,0.700175\}$ & \multirow{2}{*}{97.20} \\
& $\boldsymbol{\beta}=\{0.000280844,0.00126905,0.00669671,0.0355554,0.186644,0.769554\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{228631.,21639.7,1432.07,92.5845,6.21758,0.702366\}$ & \multirow{2}{*}{100.21} \\
& $\boldsymbol{\beta}=\{0.000262466,0.00120458,0.0064455,0.0346935,0.184687,0.772707\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{251790.,23347.8,1517.22,96.3704,6.3539,0.704445\}$ & \multirow{2}{*}{103.13} \\
& $\boldsymbol{\beta}=\{0.000246098,0.00114626,0.00621504,0.0338915,0.182835,0.775666\}$ & \\
\hline
\hline
\multirow{2}{*}{$32$} & $\boldsymbol{\omega}=\{354.762,126.248,29.5834,6.40284,1.53177,0.576323\}$ & \multirow{2}{*}{10.08} \\
& $\boldsymbol{\beta}=\{0.0119532,0.0222174,0.051387,0.123168,0.282127,0.509147\}$ & \\
\hline
\multirow{2}{*}{$64$} & $\boldsymbol{\omega}=\{1349.25,370.523,66.1485,11.0483,2.01538,0.59895\}$ & \multirow{2}{*}{17.15} \\
& $\boldsymbol{\beta}=\{0.0059103,0.0130086,0.0356183,0.100213,0.271745,0.573505\}$ & \\
\hline
\multirow{2}{*}{$128$} & $\boldsymbol{\omega}=\{5098.06,1070.77,146.886,19.1063,2.67591,0.62365\}$ & \multirow{2}{*}{28.28} \\
& $\boldsymbol{\beta}=\{0.00280225,0.00737736,0.0239167,0.0790606,0.254045,0.632799\}$ & \\
\hline
\multirow{2}{*}{$256$} & $\boldsymbol{\omega}=\{19127.,3055.94,324.322,33.039,3.57356,0.649974\}$ & \multirow{2}{*}{45.18} \\
& $\boldsymbol{\beta}=\{0.00127813,0.00405608,0.0155927,0.0607468,0.231752,0.686574\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{71233.5,8633.18,712.561,57.0344,4.78697,0.677408\}$ & \multirow{2}{*}{69.86} \\
& $\boldsymbol{\beta}=\{0.000562137,0.00216338,0.00988896,0.0456021,0.207144,0.734639\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{263274.200,24182.2023,1558.26459,98.1721442,6.41792734,0.70540635\}$ & \multirow{2}{*}{104.5} \\
& $\boldsymbol{\beta}=\{0.000238864,0.00112020,0.00611101,0.0335258,0.181980,0.777025\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{965411.762,67235.3401,3391.89306,168.347866,8.59713962,0.73342290\}$ & \multirow{2}{*}{151.3} \\
& $\boldsymbol{\beta}=\{0.0000982338,0.000563635,0.00368554,0.0241846,0.157526,0.813942\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{3511588.84,185687.226,7348.16859,287.430514,11.4912775,0.76094204\}$ & \multirow{2}{*}{211.8} \\
& $\boldsymbol{\beta}=\{0.0000391657,0.000275898,0.00217265,0.0171466,0.134626,0.845740\}$ & \\
\hline
\multirow{2}{*}{8192} & $\boldsymbol{\omega}=\{12668072.6,509620.165,15841.4365,488.419035,15.3117934,0.787502901\}$ & \multirow{2}{*}{287.3} \\
& $\boldsymbol{\beta}=\{0.0000151650,0.000131569,0.00125389,0.0119658,0.113783,0.872850\}$ & \\
\hline
\multirow{2}{*}{16384} & $\boldsymbol{\omega}=\{45320546.3,1390363.37,33981.7837,825.831823,20.3259724,0.81271835\}$ & \multirow{2}{*}{377.6} \\
& $\boldsymbol{\beta}=\{0.00000571292,0.0000612205,0.000709569,0.00823073,0.0952379,0.895755\}$ & \\
\hline
\multirow{2}{*}{$32768$} & $\boldsymbol{\omega}=\{160790516,3771703.63,72530.6624,1389.31261,26.8709119,0.83628657\}$ & \multirow{2}{*}{481.6} \\
& $\boldsymbol{\beta}=\{0.00000209794,0.0000278446,0.000394356,0.00558784,0.0790411,0.914947\}$ & \\
\hline
\end{tabular}
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3392.32,1082.34,224.848,42.594,8.09726,1.71942,0.585658\}$ & \multirow{2}{*}{26.38} \\
& $\boldsymbol{\beta}=\{0.00342091,0.0068221,0.0169684,0.0438593,0.113205,0.27876,0.536965\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{7440.09,2083.58,378.528,63.3295,10.6285,1.97391,0.59717\}$ & \multirow{2}{*}{35.79} \\
& $\boldsymbol{\beta}=\{0.00222099,0.00482464,0.0130515,0.0364807,0.101845,0.272802,0.568775\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{12975.6,3307.79,547.016,83.8798,12.8988,2.18024,0.605662\}$ & \multirow{2}{*}{44.19} \\
& $\boldsymbol{\beta}=\{0.00162297,0.00375204,0.0107739,0.0318451,0.0940257,0.267403,0.590577\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{19962.8,4727.89,727.329,104.286,14.9921,2.35673,0.612421\}$ & \multirow{2}{*}{51.87} \\
& $\boldsymbol{\beta}=\{0.00126735,0.00307737,0.00925585,0.0285774,0.0881481,0.262644,0.60703\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{28373.8,6325.18,917.591,124.573,16.9537,2.51252,0.618048\}$ & \multirow{2}{*}{59.01} \\
& $\boldsymbol{\beta}=\{0.00103282,0.00261183,0.00815942,0.0261112,0.0834859,0.258429,0.62017\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{38185.5,8085.74,1116.5,144.759,18.8121,2.65293,0.622874\}$ & \multirow{2}{*}{65.71} \\
& $\boldsymbol{\beta}=\{0.000867201,0.00227035,0.00732423,0.0241631,0.0796508,0.254661,0.631063\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{49378.2,9998.61,1323.09,164.856,20.586,2.78137,0.627102\}$ & \multirow{2}{*}{72.05} \\
& $\boldsymbol{\beta}=\{0.000744401,0.00200871,0.00666341,0.0225732,0.0764118,0.251261,0.640337\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{61935.,12054.9,1536.61,184.873,22.2891,2.90016,0.630867\}$ & \multirow{2}{*}{78.08} \\
& $\boldsymbol{\beta}=\{0.000649961,0.0018016,0.00612545,0.0212434,0.0736213,0.248167,0.648391\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{75840.7,14247.2,1756.46,204.819,23.9316,3.01099,0.634261\}$ & \multirow{2}{*}{83.85} \\
& $\boldsymbol{\beta}=\{0.000575235,0.00163343,0.00567765,0.0201097,0.0711791,0.24533,0.655495\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{91082.,16569.2,1982.16,224.699,25.5213,3.11509,0.637353\}$ & \multirow{2}{*}{89.38} \\
& $\boldsymbol{\beta}=\{0.000514743,0.00149409,0.00529822,0.0191281,0.0690147,0.242712,0.661838\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{107646.,19015.4,2213.29,244.52,27.0643,3.21343,0.640191\}$ & \multirow{2}{*}{94.70} \\
& $\boldsymbol{\beta}=\{0.000464851,0.00137668,0.00497197,0.0182675,0.0670763,0.240282,0.667561\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{125523.,21581.,2449.49,264.284,28.5658,3.30677,0.642816\}$ & \multirow{2}{*}{99.84} \\
& $\boldsymbol{\beta}=\{0.000423052,0.00127638,0.00468803,0.0175049,0.0653251,0.238015,0.672767\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{144700.,24261.7,2690.48,283.996,30.0298,3.39572,0.645256\}$ & \multirow{2}{*}{104.8} \\
& $\boldsymbol{\beta}=\{0.000387569,0.00118966,0.00443832,0.0168231,0.0637313,0.235892,0.677538\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{165170.,27053.7,2935.97,303.66,31.4598,3.48076,0.647538\}$ & \multirow{2}{*}{109.6} \\
& $\boldsymbol{\beta}=\{0.000357102,0.00111394,0.00421676,0.0162087,0.0622713,0.233896,0.681936\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{186923.,29953.6,3185.75,323.277,32.8588,3.56231,0.649679\}$ & \multirow{2}{*}{114.3} \\
& $\boldsymbol{\beta}=\{0.000330683,0.00104722,0.00401865,0.0156514,0.0609266,0.232012,0.686013\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{209951.,32958.3,3439.6,342.851,34.2293,3.64072,0.651697\}$ & \multirow{2}{*}{118.9} \\
& $\boldsymbol{\beta}=\{0.000307575,0.000987994,0.00384032,0.015143,0.0596819,0.23023,0.689809\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{234245.,36064.8,3697.33,362.383,35.5733,3.71629,0.653606\}$ & \multirow{2}{*}{123.3} \\
& $\boldsymbol{\beta}=\{0.000287208,0.000935052,0.00367881,0.0146766,0.0585247,0.228538,0.693359\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{259798.,39270.7,3958.79,381.876,36.893,3.78925,0.655415\}$ & \multirow{2}{*}{127.6} \\
& $\boldsymbol{\beta}=\{0.000269134,0.000887441,0.00353176,0.0142469,0.0574448,0.226929,0.696691\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{286604.,42573.3,4223.81,401.331,38.1899,3.85983,0.657136\}$ & \multirow{2}{*}{131.9} \\
& $\boldsymbol{\beta}=\{0.000252996,0.000844392,0.00339723,0.0138493,0.0564334,0.225395,0.699828\}$ & \\
\hline
\hline
\multirow{2}{*}{$32$} & $\boldsymbol{\omega}=\{370.035,167.331,51.1952,13.9321,3.80777,1.18727,0.556551\}$ & \multirow{2}{*}{10.68} \\
& $\boldsymbol{\beta}=\{0.0107542,0.0171537,0.0336988,0.0699421,0.144888,0.282064,0.441499\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1426.38,523.554,126.345,27.5077,6.01245,1.48211,0.57366\}$ & \multirow{2}{*}{18.67} \\
& $\boldsymbol{\beta}=\{0.005425,0.00988035,0.0224061,0.0531545,0.125891,0.28267,0.500573\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{5473.26,1613.5,308.842,54.2321,9.55437,1.86957,0.592601\}$ & \multirow{2}{*}{31.80} \\
& $\boldsymbol{\beta}=\{0.00263361,0.00553096,0.0144785,0.0392473,0.106251,0.275379,0.55648\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{20897.4,4910.51,749.664,106.726,15.2337,2.37639,0.613148\}$ & \multirow{2}{*}{52.76} \\
& $\boldsymbol{\beta}=\{0.00123422,0.00301272,0.0091062,0.0282465,0.0875342,0.262111,0.608755\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{79377.3,14792.9,1810.11,209.596,24.3177,3.03654,0.635029\}$ & \multirow{2}{*}{85.20} \\
& $\boldsymbol{\beta}=\{0.00055958,0.00159767,0.00558101,0.0198616,0.0706365,0.244683,0.65708\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{299914.156,44192.3571,4352.25238,410.656961,38.8047154,3.89292506,0.65793356\}$ & \multirow{2}{*}{133.8} \\
& $\boldsymbol{\beta}=\{0.000245852,0.000825159,0.00333663,0.0136687,0.0559701,0.224683,0.701271\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1127025.97,131100.588,10426.4645,802.498148,61.8325621,4.99924687,0.68152912\}$ & \multirow{2}{*}{204.5} \\
& $\boldsymbol{\beta}=\{0.000104810,0.000415215,0.00194787,0.00921977,0.0436271,0.203420,0.741265\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{4211571.43,386588.015,24893.3205,1563.73805,98.3060734,6.42233602,0.70547174\}$ & \multirow{2}{*}{303.8} \\
& $\boldsymbol{\beta}=\{0.0000434063,0.000203656,0.00111148,0.00610263,0.0335008,0.181922,0.777116\}$ & \\
\hline
\multirow{2}{*}{8192} & $\boldsymbol{\omega}=\{15648209.9,1133886.05,59234.7606,3037.61946,155.857928,8.24483034,0.72942127\}$ & \multirow{2}{*}{438.7} \\
& $\boldsymbol{\beta}=\{0.0000174827,0.0000974264,0.000620536,0.00396819,0.0253729,0.160955,0.808968\}$ & \\
\hline
\multirow{2}{*}{16384} & $\boldsymbol{\omega}=\{57801287.0,3309510.67,140475.554,5881.12587,246.314088,10.5684196,0.75305435\}$ & \multirow{2}{*}{616.2} \\
& $\boldsymbol{\beta}=\{0.00000685565,0.0000454934,0.000339312,0.00253741,0.0189738,0.141061,0.837036\}$ & \\
\hline
\multirow{2}{*}{$32768$} & $\boldsymbol{\omega}=\{212234180,9615316.86,331986.888,11346.7836,387.921369,13.5177566,0.77607577\}$ & \multirow{2}{*}{842.0} \\
& $\boldsymbol{\beta}=\{0.00000262045,0.0000207546,0.000181910,0.00159715,0.0140222,0.122590,0.861585\}$ & \\
\hline
\end{tabular}
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3537.92,1419.79,377.85,89.614,20.816,4.96187,1.3481,0.566216\}$ & \multirow{2}{*}{28.46} \\
& $\boldsymbol{\beta}=\{0.00319391,0.00549334,0.0117303,0.0263687,0.0597575,0.134042,0.283454,0.47596\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{7806.72,2810.62,663.524,140.897,29.3973,6.27138,1.51276,0.575281\}$ & \multirow{2}{*}{39.17} \\
& $\boldsymbol{\beta}=\{0.00209747,0.00386747,0.00888556,0.0213663,0.0517106,0.124107,0.282297,0.505669\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{13677.4,4551.55,987.73,194.11,37.56,7.41325,1.64438,0.582004\}$ & \multirow{2}{*}{48.90} \\
& $\boldsymbol{\beta}=\{0.00154611,0.00299977,0.00725956,0.018313,0.0464484,0.116968,0.280231,0.526234\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{21120.6,6606.74,1343.7,248.789,45.4233,8.44441,1.75577,0.587377\}$ & \multirow{2}{*}{57.94} \\
& $\boldsymbol{\beta}=\{0.00121592,0.00245618,0.00618861,0.0162041,0.0426301,0.111443,0.277985,0.541877\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{30113.4,8950.92,1727.05,304.653,53.0547,9.39499,1.85328,0.591865\}$ & \multirow{2}{*}{66.43} \\
& $\boldsymbol{\beta}=\{0.000996887,0.00208219,0.00542207,0.0146373,0.0396817,0.106964,0.275766,0.554449\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{40636.8,11564.9,2134.67,361.517,60.4978,10.2833,1.94055,0.595727\}$ & \multirow{2}{*}{74.48} \\
& $\boldsymbol{\beta}=\{0.000841422,0.00180845,0.00484238,0.0134154,0.0373083,0.103214,0.273641,0.564929\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{52674.7,14433.5,2564.23,419.246,67.7827,11.1214,2.01992,0.599121\}$ & \multirow{2}{*}{82.16} \\
& $\boldsymbol{\beta}=\{0.000725636,0.00159908,0.00438648,0.0124289,0.0353398,0.1,0.271626,0.573894\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{66212.9,17544.1,3013.86,477.737,74.9318,11.918,2.09294,0.60215\}$ & \multirow{2}{*}{89.53} \\
& $\boldsymbol{\beta}=\{0.000636233,0.00143358,0.00401723,0.0116114,0.03367,0.0971967,0.269722,0.581713\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{81238.9,20886.1,3482.07,536.911,81.9618,12.6794,2.16076,0.60489\}$ & \multirow{2}{*}{96.62} \\
& $\boldsymbol{\beta}=\{0.000565234,0.00129935,0.00371125,0.0109201,0.03223,0.0947158,0.267924,0.588635\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{97741.4,24450.5,3967.62,596.704,88.8863,13.4104,2.22421,0.607385\}$ & \multirow{2}{*}{103.5} \\
& $\boldsymbol{\beta}=\{0.000507567,0.00118823,0.003453,0.010326,0.0309663,0.0924954,0.266225,0.594839\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{115710.,28229.4,4469.46,657.063,95.716,14.1148,2.28393,0.609684\}$ & \multirow{2}{*}{110.1} \\
& $\boldsymbol{\beta}=\{0.000459858,0.00109468,0.00323173,0.00980844,0.0298481,0.0904893,0.264614,0.600453\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{135136.,32215.7,4986.68,717.944,102.46,14.7956,2.34042,0.611813\}$ & \multirow{2}{*}{116.5} \\
& $\boldsymbol{\beta}=\{0.000419774,0.00101481,0.00303977,0.0093526,0.0288479,0.0886624,0.263086,0.605577\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{156011.,36403.2,5518.5,779.308,109.125,15.4554,2.39408,0.613796\}$ & \multirow{2}{*}{122.8} \\
& $\boldsymbol{\beta}=\{0.000385654,0.000945799,0.00287144,0.00894728,0.0279458,0.0869875,0.261633,0.610284\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{178325.,40786.3,6064.21,841.124,115.718,16.0962,2.44524,0.615653\}$ & \multirow{2}{*}{128.9} \\
& $\boldsymbol{\beta}=\{0.000356284,0.000885566,0.00272248,0.00858393,0.0271264,0.0854428,0.260247,0.614635\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{202073.,45359.8,6623.2,903.364,122.244,16.7198,2.49417,0.617399\}$ & \multirow{2}{*}{134.9} \\
& $\boldsymbol{\beta}=\{0.000330755,0.000832525,0.00258962,0.00825589,0.0263774,0.0840111,0.258925,0.618678\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{227246.,50119.2,7194.93,966.001,128.708,17.3276,2.5411,0.619047\}$ & \multirow{2}{*}{140.7} \\
& $\boldsymbol{\beta}=\{0.000308374,0.000785453,0.00247029,0.00795791,0.0256892,0.082678,0.257659,0.622452\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{253839.,55060.,7778.89,1029.01,135.114,17.921,2.58622,0.620607\}$ & \multirow{2}{*}{146.4} \\
& $\boldsymbol{\beta}=\{0.000288606,0.00074339,0.00236245,0.00768573,0.0250537,0.0814319,0.256446,0.625988\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{281844.,60178.5,8374.63,1092.39,141.465,18.501,2.6297,0.622089\}$ & \multirow{2}{*}{151.9} \\
& $\boldsymbol{\beta}=\{0.000271028,0.000705575,0.00226446,0.00743591,0.0244645,0.0802629,0.255282,0.629313\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{311256.,65470.9,8981.74,1156.09,147.766,19.0687,2.67166,0.6235\}$ & \multirow{2}{*}{157.4} \\
& $\boldsymbol{\beta}=\{0.000255303,0.000671391,0.00217498,0.0072056,0.0239159,0.0791628,0.254163,0.632451\}$ & \\
\hline
\hline
\multirow{2}{*}{$32$} & $\boldsymbol{\omega}=\{380.243,203.177,76.1463,24.9346,7.91926,2.60779,0.993193,0.543507\}$ & \multirow{2}{*}{11.14} \\
& $\boldsymbol{\beta}=\{0.00977378,0.0140492,0.0244443,0.0454149,0.0855457,0.15853,0.273683,0.388559\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1478.41,666.114,202.545,54.3776,14.2439,3.8448,1.19182,0.55682\}$ & \multirow{2}{*}{19.84} \\
& $\boldsymbol{\beta}=\{0.0050073,0.00800348,0.0157692,0.0329114,0.0693924,0.144485,0.282072,0.44236\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{5729.04,2152.82,532.541,118.056,25.6833,5.72098,1.44559,0.571677\}$ & \multirow{2}{*}{34.60} \\
& $\boldsymbol{\beta}=\{0.00247575,0.004441,0.00991522,0.0232218,0.0547725,0.128023,0.283006,0.494145\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{22118.3,6873.21,1388.33,255.434,46.3503,8.5623,1.76811,0.587956\}$ & \multirow{2}{*}{58.98} \\
& $\boldsymbol{\beta}=\{0.00118505,0.00240419,0.00608363,0.0159926,0.0422379,0.110858,0.277715,0.543523\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{83648.1,21109.1,3504.48,539.515,82.2596,12.7104,2.1634,0.604989\}$ & \multirow{2}{*}{98.21} \\
& $\boldsymbol{\beta}=\{0.000565345,0.00129282,0.00369896,0.0108933,0.0321732,0.094622,0.267859,0.588895\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{325872.429,68072.0251,9277.08426,1186.79068,150.772525,19.3370248,2.69130897,0.62415405\}$ & \multirow{2}{*}{160.0} \\
& $\boldsymbol{\beta}=\{0.000248331,0.000656122,0.00213472,0.00710128,0.0236657,0.0786571,0.253641,0.633896\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1243390.54,211839.541,23840.6659,2549.96741,271.441418,29.0896995,3.33872799,0.64369876\}$ & \multirow{2}{*}{254.3} \\
& $\boldsymbol{\beta}=\{0.000109012,0.000330956,0.00122248,0.00459014,0.0172536,0.0647443,0.237249,0.674501\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{4724941.11,655366.979,61084.1980,5467.76799,487.846845,43.7324841,4.15010426,0.66392578\}$ & \multirow{2}{*}{394.6} \\
& $\boldsymbol{\beta}=\{0.0000465981,0.000163126,0.000685047,0.00291125,0.0123798,0.0525884,0.219311,0.711915\}$ & \\
\hline
\multirow{2}{*}{8192} & $\boldsymbol{\omega}=\{17880305.2,2017253.16,156092.848,11699.7068,875.030230,65.6587728,5.16366699,0.68460941\}$ & \multirow{2}{*}{438.7} \\
& $\boldsymbol{\beta}=\{0.0000194120,0.0000785878,0.000375889,0.00181326,0.00875016,0.0421983,0.200638,0.746127\}$ & \\
\hline
\multirow{2}{*}{16384} & $\boldsymbol{\omega}=\{67375460.0,6181549.54,397871.724,24979.4457,1566.01561,98.3988686,6.42559672,0.70552038\}$ & \multirow{2}{*}{882.9} \\
& $\boldsymbol{\beta}=\{0.00000788702,0.0000370175,0.000202091,0.00110994,0.00609737,0.0334824,0.181878,0.777185\}$ & \\
\hline
\multirow{2}{*}{$32768$} & $\boldsymbol{\omega}=\{252775864,18866153.6,1011634.78,53208.1901,2795.89696,147.142217,7.99143284,0.72643283\}$ & \multirow{2}{*}{1273} \\
& $\boldsymbol{\beta}=\{.000000312768,0.0000170557,0.000106532,0.000668220,0.00419188,0.0262904,0.163531,0.805192\}$ & \\
\hline
\end{tabular}
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3640.86,1729.24,559.604,158.917,43.5786,11.9645,3.41756,1.12661,0.552629\}$ & \multirow{2}{*}{30.12} \\
& $\boldsymbol{\beta}=\{0.00298948,0.00462251,0.0087721,0.0176949,0.0362139,0.0740779,0.149046,0.280346,0.426238\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{8067.04,3497.09,1016.04,260.97,65.0344,16.2237,4.19023,1.24183,0.559916\}$ & \multirow{2}{*}{41.92} \\
& $\boldsymbol{\beta}=\{0.00198105,0.00324426,0.00656828,0.0140648,0.0304787,0.0660202,0.141034,0.282856,0.453753\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{14177.3,5750.32,1548.34,370.696,86.3811,20.1478,4.84929,1.33292,0.565337\}$ & \multirow{2}{*}{52.78} \\
& $\boldsymbol{\beta}=\{0.0014704,0.00251182,0.00532492,0.0118951,0.0268474,0.0605723,0.135008,0.283441,0.472929\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{21947.5,8446.56,2144.68,486.462,107.643,23.8396,5.43484,1.4094,0.56968\}$ & \multirow{2}{*}{62.97} \\
& $\boldsymbol{\beta}=\{0.0011629,0.00205427,0.00451336,0.0104186,0.0242715,0.0565249,0.130206,0.283258,0.48759\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{31358.5,11555.4,2797.26,607.253,128.836,27.3558,5.9677,1.4759,0.573317\}$ & \multirow{2}{*}{72.62} \\
& $\boldsymbol{\beta}=\{0.000957974,0.0017401,0.00393644,0.009334,0.0223169,0.0533419,0.126229,0.282718,0.499425\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{42394.6,15053.5,3500.43,732.375,149.969,30.7322,6.46034,1.53511,0.576452\}$ & \multirow{2}{*}{81.84} \\
& $\boldsymbol{\beta}=\{0.000811947,0.00151052,0.00350254,0.00849594,0.0207656,0.050741,0.122843,0.282002,0.509327\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{55042.3,18922.,4249.87,861.316,171.05,33.993,6.92094,1.5887,0.579211\}$ & \multirow{2}{*}{90.69} \\
& $\boldsymbol{\beta}=\{0.000702809,0.00133513,0.00316284,0.00782458,0.0194944,0.0485563,0.119902,0.281197,0.517825\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{69289.9,23145.3,5042.15,993.684,192.085,37.1561,7.35522,1.63782,0.581677\}$ & \multirow{2}{*}{99.23} \\
& $\boldsymbol{\beta}=\{0.000618273,0.00119662,0.00288877,0.00727198,0.0184271,0.0466826,0.117306,0.28035,0.525258\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{85126.9,27710.2,5874.43,1129.16,213.078,40.2346,7.76736,1.68326,0.58391\}$ & \multirow{2}{*}{107.49} \\
& $\boldsymbol{\beta}=\{0.000550948,0.00108438,0.00266241,0.00680743,0.0175139,0.0450492,0.114986,0.279488,0.531857\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{102544.,32605.2,6744.37,1267.5,234.034,43.2388,8.16055,1.72565,0.58595\}$ & \multirow{2}{*}{115.52} \\
& $\boldsymbol{\beta}=\{0.000496122,0.000991529,0.00247193,0.00641024,0.0167209,0.0436064,0.112892,0.278627,0.537784\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{121532.,37820.1,7649.95,1408.49,254.954,46.1771,8.53726,1.76542,0.587829\}$ & \multirow{2}{*}{123.32} \\
& $\boldsymbol{\beta}=\{0.000450652,0.000913401,0.00230916,0.0060659,0.0160234,0.0423181,0.110985,0.277774,0.54316\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{142084.,43346.1,8589.42,1551.94,275.842,49.0561,8.89946,1.80294,0.589571\}$ & \multirow{2}{*}{130.93} \\
& $\boldsymbol{\beta}=\{0.000412363,0.000846729,0.00216828,0.0057639,0.0154037,0.0411574,0.109236,0.276936,0.548076\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{164193.,49175.1,9561.25,1697.7,296.7,51.8815,9.24875,1.8385,0.591197\}$ & \multirow{2}{*}{138.35} \\
& $\boldsymbol{\beta}=\{0.000379703,0.00078915,0.002045,0.00549643,0.0148481,0.0401035,0.107622,0.276115,0.552601\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{187851.,55299.9,10564.1,1845.64,317.53,54.6579,9.58648,1.87232,0.59272\}$ & \multirow{2}{*}{145.61} \\
& $\boldsymbol{\beta}=\{0.000351533,0.00073891,0.00193613,0.00525752,0.0143463,0.0391402,0.106125,0.275312,0.556792\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{213052.,61713.8,11596.7,1995.64,338.333,57.3892,9.91376,1.9046,0.594153\}$ & \multirow{2}{*}{152.72} \\
& $\boldsymbol{\beta}=\{0.000327001,0.000694683,0.0018392,0.00504256,0.0138901,0.0382548,0.10473,0.27453,0.560692\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{239791.,68410.7,12658.1,2147.59,359.111,60.0791,10.2315,1.9355,0.595507\}$ & \multirow{2}{*}{159.69} \\
& $\boldsymbol{\beta}=\{0.000305456,0.000655443,0.00175229,0.0048479,0.0134729,0.0374366,0.103425,0.273767,0.564338\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{268061.,75385.1,13747.1,2301.4,379.865,62.7304,10.5406,1.96515,0.59679\}$ & \multirow{2}{*}{166.53} \\
& $\boldsymbol{\beta}=\{0.000286394,0.000620388,0.00167386,0.00467063,0.0130894,0.0366774,0.102199,0.273024,0.56776\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{297859.,82631.8,14863.,2456.98,400.597,65.3458,10.8416,1.99367,0.59801\}$ & \multirow{2}{*}{173.24} \\
& $\boldsymbol{\beta}=\{0.000269416,0.000588879,0.0016027,0.00450836,0.0127354,0.0359699,0.101043,0.272299,0.570983\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{329177.,90146.,16004.9,2614.27,421.306,67.9276,11.1353,2.02115,0.599172\}$ & \multirow{2}{*}{179.84} \\
& $\boldsymbol{\beta}=\{0.000254204,0.000560401,0.00153782,0.00435916,0.0124072,0.0353083,0.0999517,0.271594,0.574027\}$ & \\
\hline
\hline
\multirow{2}{*}{$32$} & $\boldsymbol{\omega}=\{387.382,233.468,102.424,38.9705,14.1267,5.1286,1.96283,0.872543,0.534479\}$ & \multirow{2}{*}{11.50} \\
& $\boldsymbol{\beta}=\{0.00895557,0.0119599,0.0189643,0.0322828,0.0562016,0.0977771,0.165994,0.261519,0.346345\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1515.04,792.702,289.003,91.8543,28.038,8.56994,2.7402,1.0158,0.545103\}$ & \multirow{2}{*}{20.78} \\
& $\boldsymbol{\beta}=\{0.00464454,0.00676243,0.0119546,0.0225735,0.0433789,0.0833122,0.156892,0.275129,0.395353\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{5910.34,2656.28,804.934,214.987,55.6093,14.4,3.8679,1.195,0.557016\}$ & \multirow{2}{*}{36.87} \\
& $\boldsymbol{\beta}=\{0.00232987,0.00372963,0.007362,0.0154007,0.0326349,0.0691242,0.144247,0.282116,0.443056\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{22990.5,8798.35,2220.15,500.707,110.19,24.27,5.50127,1.41784,0.570149\}$ & \multirow{2}{*}{64.15} \\
& $\boldsymbol{\beta}=\{0.00113407,0.00201056,0.00443415,0.0102715,0.0240097,0.0561044,0.129691,0.283207,0.489137\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{89163.2,28855.3,6079.87,1162.11,218.111,40.962,7.86335,1.6937,0.584415\}$ & \multirow{2}{*}{109.44} \\
& $\boldsymbol{\beta}=\{0.000536789,0.00106054,0.00261378,0.00670659,0.0173137,0.044687,0.114465,0.279281,0.533335\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{344749.,93846.5,16562.1,2690.35,431.24,69.1555,11.2738,2.034,0.599711\}$ & \multirow{2}{*}{182.96} \\
& $\boldsymbol{\beta}=\{0.000247452,0.000547682,0.00150865,0.00429171,0.0122579,0.0350055,0.0994484,0.271262,0.575431\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1328880,303078.,44937.7,6215.79,851.582,116.707,16.1894,2.45258,0.615917\}$ & \multirow{2}{*}{299.64} \\
& $\boldsymbol{\beta}=\{0.000111223,0.000276977,0.000853022,0.00269416,0.00853108,0.0270113,0.0852253,0.260049,0.615248\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{5106340,972991.,121553.,14336.3,1679.42,196.78,23.2619,2.96607,0.632898\}$ & \multirow{2}{*}{480.54} \\
& $\boldsymbol{\beta}=\{0.0000487855,0.000137195,0.000472679,0.00166043,0.00584223,0.0205547,0.0721511,0.246475,0.652658\}$ & \\
\hline
\multirow{2}{*}{8192} & $\boldsymbol{\omega}=\{19559500,3107886,327956.,33012.6,3307.31,331.387,33.4177,3.59437,0.650509\}$ & \multirow{2}{*}{754.47} \\
& $\boldsymbol{\beta}=\{0.0000208973,0.0000665666,0.000256798,0.00100536,0.00393987,0.0154394,0.0604121,0.231281,0.687578\}$ & \\
\hline
\end{tabular}

\label{table:weiP9_2}

\end{center}
\end{table}

\begin{table}
\caption{Parameters for optimized $P=10$ SRJ schemes for various values of $N$.}
\scriptsize 
\begin{center}
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3716.11,2003.92,758.907,249.869,78.5973,24.4799,7.71415,2.55553,0.983449,0.542795\}$ & \multirow{2}{*}{31.49} \\
& $\boldsymbol{\beta}=\{0.0028058,0.00400978,0.00692995,0.0128148,0.0241718,0.0457763,0.0862794,0.159105,0.272849,0.385258\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{8257.94,4120.6,1415.79,425.028,122.54,35.0395,10.1187,3.05606,1.06871,0.548763\}$ & \multirow{2}{*}{44.20} \\
& $\boldsymbol{\beta}=\{0.00187294,0.00280821,0.00514163,0.0100348,0.019919,0.0396644,0.0786806,0.153149,0.278034,0.410696\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{14544.8,6857.12,2199.03,618.829,167.848,45.1996,12.278,3.47555,1.13556,0.553212\}$ & \multirow{2}{*}{56.02} \\
& $\boldsymbol{\beta}=\{0.00139791,0.00217152,0.00414295,0.00839998,0.0172885,0.0356771,0.0733849,0.148408,0.280624,0.428506\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{22556.4,10166.9,3091.02,827.681,214.189,55.0715,14.2712,3.84341,1.19131,0.556783\}$ & \multirow{2}{*}{67.18} \\
& $\boldsymbol{\beta}=\{0.00111059,0.00177456,0.00349571,0.00730005,0.0154531,0.0327874,0.0693676,0.1445,0.282038,0.442173\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{32276.8,14016.1,4079.92,1049.31,261.365,64.719,16.1413,4.17472,1.23956,0.559776\}$ & \multirow{2}{*}{77.83} \\
& $\boldsymbol{\beta}=\{0.000918413,0.00150238,0.00303809,0.00649915,0.014078,0.0305574,0.0661576,0.141186,0.282825,0.453239\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{43692.7,18378.4,5157.02,1282.12,309.244,74.1832,17.9147,4.47839,1.28233,0.56236\}$ & \multirow{2}{*}{88.06} \\
& $\boldsymbol{\beta}=\{0.000781034,0.0013037,0.00269539,0.00588469,0.012998,0.0287629,0.0635007,0.138314,0.283239,0.462521\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{56792.9,23232.2,6315.6,1524.93,357.729,83.4929,19.6092,4.76023,1.3209,0.564637\}$ & \multirow{2}{*}{97.94} \\
& $\boldsymbol{\beta}=\{0.000678071,0.00115204,0.00242805,0.00539537,0.0121206,0.0272748,0.0612448,0.135783,0.283418,0.470505\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{71567.4,28559.9,7550.26,1776.81,406.749,92.6693,21.2376,5.02426,1.35614,0.566674\}$ & \multirow{2}{*}{107.50} \\
& $\boldsymbol{\beta}=\{0.000598118,0.00103237,0.00221302,0.00499467,0.0113895,0.0260125,0.0592921,0.133524,0.283441,0.477503\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{88007.4,34346.,8856.52,2037.02,456.248,101.729,22.8094,5.27342,1.38866,0.568519\}$ & \multirow{2}{*}{116.80} \\
& $\boldsymbol{\beta}=\{0.000534297,0.000935438,0.00203589,0.00465934,0.0107682,0.0249227,0.0575758,0.131484,0.283358,0.483727\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{106105.,40577.2,10230.6,2304.96,506.181,110.684,24.3319,5.5099,1.4189,0.570207\}$ & \multirow{2}{*}{125.85} \\
& $\boldsymbol{\beta}=\{0.000482215,0.000855288,0.00188718,0.00437377,0.0102318,0.0239683,0.0560489,0.129626,0.2832,0.489327\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{125853.,47241.7,11669.3,2580.09,556.511,119.545,25.8109,5.73541,1.44721,0.571763\}$ & \multirow{2}{*}{134.69} \\
& $\boldsymbol{\beta}=\{0.000438937,0.000787878,0.00176037,0.00412708,0.00976257,0.0231228,0.0546765,0.127921,0.282988,0.494414\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{147244.,54329.2,13169.7,2861.99,607.205,128.321,27.2511,5.95132,1.47387,0.573207\}$ & \multirow{2}{*}{143.33} \\
& $\boldsymbol{\beta}=\{0.000402428,0.000730372,0.00165081,0.00391144,0.00934766,0.0223663,0.0534326,0.126347,0.282739,0.499072\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{170274.,61830.,14729.5,3150.28,658.239,137.019,28.6564,6.15872,1.49908,0.574555\}$ & \multirow{2}{*}{151.80} \\
& $\boldsymbol{\beta}=\{0.000371232,0.000680723,0.00155511,0.00372101,0.00897738,0.0216838,0.052297,0.124886,0.282461,0.503366\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{194935.,69735.6,16346.3,3444.62,709.588,145.645,30.0301,6.35853,1.52302,0.575818\}$ & \multirow{2}{*}{160.09} \\
& $\boldsymbol{\beta}=\{0.000344283,0.000637414,0.00147072,0.00355139,0.00864431,0.0210638,0.0512538,0.123523,0.282164,0.507348\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{221222.,78038.2,18018.1,3744.71,761.234,154.205,31.3748,6.55149,1.54582,0.577009\}$ & \multirow{2}{*}{168.23} \\
& $\boldsymbol{\beta}=\{0.000320779,0.000599295,0.00139569,0.00339916,0.00834266,0.0204969,0.0502903,0.122246,0.281852,0.511058\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{249131.,86730.6,19743.3,4050.3,813.158,162.702,32.693,6.73825,1.56762,0.578133\}$ & \multirow{2}{*}{176.23} \\
& $\boldsymbol{\beta}=\{0.000300108,0.000565482,0.0013285,0.00326163,0.0080678,0.0199759,0.0493961,0.121045,0.281529,0.51453\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{278657.,95806.,21520.1,4361.15,865.346,171.141,33.9867,6.91935,1.5885,0.5792\}$ & \multirow{2}{*}{184.10} \\
& $\boldsymbol{\beta}=\{0.000281793,0.00053528,0.00126795,0.00313666,0.00781602,0.0194947,0.0485629,0.119913,0.2812,0.517792\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{309795.,105258.,23347.,4677.05,917.783,179.526,35.2576,7.09526,1.60855,0.580214\}$ & \multirow{2}{*}{191.84} \\
& $\boldsymbol{\beta}=\{0.000265459,0.000508136,0.00121307,0.00302252,0.00758428,0.0190484,0.0477835,0.118841,0.280866,0.520867\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{342541.,115082.,25222.8,4997.8,970.458,187.859,36.5072,7.2664,1.62786,0.581182\}$ & \multirow{2}{*}{199.47} \\
& $\boldsymbol{\beta}=\{0.000250807,0.000483607,0.00116308,0.00291777,0.00737009,0.0186328,0.0470519,0.117825,0.280529,0.523776\}$ & \\
\hline
\hline
\multirow{2}{*}{$32$} & $\boldsymbol{\omega}=\{392.56,258.705,128.513,55.3119,22.4376,8.96645,3.64502,1.57769,0.792114,0.527982\}$ & \multirow{2}{*}{11.78} \\
& $\boldsymbol{\beta}=\{0.0082622,0.0104568,0.0154228,0.0244627,0.0399088,0.0655551,0.106845,0.169025,0.248,0.312061\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1541.73,902.275,380.269,138.845,48.1557,16.5052,5.73583,2.10711,0.90061,0.536644\}$ & \multirow{2}{*}{21.54} \\
& $\boldsymbol{\beta}=\{0.00432745,0.00588253,0.00954679,0.0166301,0.0296487,0.0531258,0.094633,0.164386,0.264966,0.356854\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{6043.13,3109.46,1109.83,345.372,103.01,30.452,9.09794,2.84852,1.03416,0.546386\}$ & \multirow{2}{*}{38.74} \\
& $\boldsymbol{\beta}=\{0.00219628,0.00323088,0.00578319,0.0110516,0.021504,0.0419877,0.081641,0.155591,0.276224,0.40079\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{23632.9,10600.9,3204.77,853.638,219.81,56.2401,14.5015,3.88488,1.19745,0.557168\}$ & \multirow{2}{*}{68.49} \\
& $\boldsymbol{\beta}=\{0.00108359,0.00173667,0.00343275,0.00719109,0.015268,0.0324906,0.0689461,0.144074,0.282159,0.443618\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{92199.9,35801.3,9180.24,2100.65,468.194,103.887,23.179,5.33126,1.39611,0.568938\}$ & \multirow{2}{*}{118.99} \\
& $\boldsymbol{\beta}=\{0.000520856,0.000914849,0.0019979,0.00458673,0.0106325,0.0246824,0.0571936,0.131022,0.283326,0.485123\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{358829.,119927.,26140.,5153.43,995.822,191.842,37.1,7.34695,1.63687,0.58163\}$ & \multirow{2}{*}{203.09} \\
& $\boldsymbol{\beta}=\{0.000244298,0.000472653,0.00114063,0.00287047,0.00727288,0.0184432,0.0467163,0.117355,0.280367,0.525117\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1393090,398936.,74096.7,12614.5,2115.46,354.041,59.4078,10.1522,1.92781,0.595172\}$ & \multirow{2}{*}{340.42} \\
& $\boldsymbol{\beta}=\{0.000111934,0.000239591,0.000638994,0.00176393,0.00489192,0.0135738,0.0376372,0.103747,0.273958,0.563438\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{5395040,1319170,209311.,30823.9,4488.88,652.834,95.1119,14.0506,2.27851,0.609477\}$ & \multirow{2}{*}{560.18} \\
& $\boldsymbol{\beta}=\{0.0000501434,0.000119186,0.000351366,0.00106505,0.00323843,0.00984977,0.0299458,0.0906682,0.264761,0.599951\}$ & \\
\hline
\multirow{2}{*}{8192} & $\boldsymbol{\omega}=\{20841177,4339863,589668.,75210.5,9514.64,1202.61,152.183,19.4605,2.70028,0.624451\}$ & \multirow{2}{*}{904.73} \\
& $\boldsymbol{\beta}=\{0.0000219770,0.0000581897,0.000189695,0.000632223,0.00211144,0.00705278,0.0235524,0.0784280,0.253403,0.634551\}$ & \\
\hline
\end{tabular}

\label{table:weiP10_2}

\end{center}
\end{table}

\begin{table}

\caption{Parameters for optimized $P=11$ SRJ schemes for various values of $N$.}
\scriptsize 
\begin{center}

\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3772.69,2243.38,965.764,359.834,127.002,44.0668,15.2981,5.41117,2.02855,0.885269,0.535461\}$ & \multirow{2}{*}{32.64} \\
& $\boldsymbol{\beta}=\{0.00264078,0.0035551,0.00569791,0.00980872,0.0173037,0.0307448,0.054615,0.0962556,0.165235,0.263076,0.351068\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{8401.79,4674.24,1842.62,630.247,205.246,65.8794,21.1553,6.90331,2.37588,0.951043,0.540431\}$ & \multirow{2}{*}{46.12} \\
& $\boldsymbol{\beta}=\{0.00177338,0.00248623,0.0041962,0.00758878,0.0140228,0.0260629,0.048432,0.0894173,0.161257,0.27015,0.374614\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{14822.2,7852.9,2907.6,936.628,288.313,87.62,26.639,8.21547,2.66282,1.00226,0.544141\}$ & \multirow{2}{*}{58.75} \\
& $\boldsymbol{\beta}=\{0.00132965,0.00192098,0.00336441,0.0063002,0.0120299,0.023085,0.0442925,0.0845072,0.157812,0.274205,0.391154\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{23016.7,11730.6,4137.15,1272.65,375.138,109.305,31.8602,9.40806,2.9118,1.04478,0.547122\}$ & \multirow{2}{*}{70.76} \\
& $\boldsymbol{\beta}=\{0.00106031,0.00156902,0.0028284,0.00544114,0.0106571,0.0209649,0.0412369,0.0807077,0.15484,0.276815,0.403879\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{32971.7,16271.6,5515.11,1634.24,465.066,130.944,36.8811,10.5132,3.13414,1.08142,0.549623\}$ & \multirow{2}{*}{82.28} \\
& $\boldsymbol{\beta}=\{0.000879604,0.00132793,0.00245107,0.00482002,0.00963873,0.0193512,0.0388452,0.0776262,0.152245,0.27861,0.414205\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{44676.1,21447.6,7029.52,2018.49,557.653,152.544,41.7411,11.5505,3.3365,1.11379,0.551784\}$ & \multirow{2}{*}{93.38} \\
& $\boldsymbol{\beta}=\{0.000750095,0.00115207,0.00216949,0.00434619,0.00884531,0.018067,0.0368981,0.0750455,0.149947,0.279896,0.422883\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{58120.2,27235.7,8671.,2423.21,652.571,174.109,46.4672,12.533,3.52319,1.1429,0.553689\}$ & \multirow{2}{*}{104.15} \\
& $\boldsymbol{\beta}=\{0.000652808,0.00101792,0.00195046,0.00397066,0.00820512,0.017012,0.0352674,0.0728327,0.147888,0.280843,0.430359\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{73295.5,33616.3,10432.,2846.69,749.573,195.645,51.0794,13.47,3.69717,1.16942,0.555395\}$ & \multirow{2}{*}{114.61} \\
& $\boldsymbol{\beta}=\{0.000577107,0.000912097,0.00177473,0.00366439,0.00767482,0.0161243,0.0338724,0.0709012,0.146025,0.281552,0.436922\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{90194.6,40572.9,12306.1,3287.54,848.462,217.153,55.5924,14.3682,3.86057,1.19384,0.556941\}$ & \multirow{2}{*}{124.81} \\
& $\boldsymbol{\beta}=\{0.000516568,0.000826427,0.00163028,0.003409,0.00722646,0.0153633,0.0326589,0.0691913,0.144324,0.282088,0.442766\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{108811.,48090.9,14288.,3744.58,949.075,238.635,60.018,15.233,4.01502,1.21651,0.558356\}$ & \multirow{2}{*}{134.77} \\
& $\boldsymbol{\beta}=\{0.000467079,0.000755611,0.00150923,0.0031922,0.00684112,0.0147012,0.031589,0.0676602,0.142759,0.282494,0.448031\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{129138.,56157.2,16373.2,4216.85,1051.28,260.095,64.3657,16.0685,4.16174,1.23769,0.559662\}$ & \multirow{2}{*}{144.52} \\
& $\boldsymbol{\beta}=\{0.000425891,0.000696065,0.00140618,0.00300546,0.00650546,0.0141179,0.0306352,0.0662761,0.141312,0.2828,0.452819\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{151170.,64760.4,18557.4,4703.5,1154.97,281.534,68.6429,16.8779,4.30172,1.2576,0.560873\}$ & \multirow{2}{*}{154.08} \\
& $\boldsymbol{\beta}=\{0.000391093,0.000645281,0.00131728,0.00284264,0.00620977,0.0135987,0.0297771,0.065015,0.139966,0.283028,0.457208\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{174902.,73889.9,20837.1,5203.8,1260.04,302.953,72.8562,17.664,4.43575,1.27639,0.562005\}$ & \multirow{2}{*}{163.46} \\
& $\boldsymbol{\beta}=\{0.000361319,0.000601444,0.00123973,0.00269919,0.0059468,0.0131326,0.0289991,0.0638582,0.138708,0.283195,0.461258\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{200329.,83536.2,23209.1,5717.11,1366.41,324.353,77.011,18.4291,4.56449,1.29422,0.563067\}$ & \multirow{2}{*}{172.68} \\
& $\boldsymbol{\beta}=\{0.000335564,0.00056321,0.00117144,0.0025717,0.00571101,0.012711,0.0282888,0.0627909,0.137528,0.283312,0.465017\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{227446.,93690.5,25670.5,6242.84,1474.,345.736,81.1118,19.175,4.68847,1.31117,0.564067\}$ & \multirow{2}{*}{181.75} \\
& $\boldsymbol{\beta}=\{0.000313074,0.000529564,0.00111079,0.00245751,0.0054981,0.0123272,0.0276365,0.0618011,0.136416,0.283388,0.468522\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{256250.,104345.,28218.7,6780.48,1582.76,367.102,85.1626,19.9034,4.80816,1.32735,0.565012\}$ & \multirow{2}{*}{190.67} \\
& $\boldsymbol{\beta}=\{0.000293271,0.000499722,0.00105653,0.00235455,0.00530463,0.0119758,0.0270345,0.060879,0.135366,0.283431,0.471805\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{286735.,115491.,30851.3,7329.59,1692.62,388.453,89.167,20.6157,4.92393,1.34284,0.565909\}$ & \multirow{2}{*}{199.47} \\
& $\boldsymbol{\beta}=\{0.000275706,0.000473069,0.00100769,0.00226114,0.00512788,0.0116523,0.0264763,0.0600167,0.13437,0.283447,0.474892\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{318899.,127124.,33566.,7889.72,1803.54,409.788,93.128,21.3131,5.03613,1.3577,0.566763\}$ & \multirow{2}{*}{208.14} \\
& $\boldsymbol{\beta}=\{0.000260025,0.000449118,0.000963456,0.00217597,0.00496559,0.0113534,0.0259566,0.0592074,0.133425,0.283439,0.477805\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{352738.,139235.,36360.9,8460.51,1915.46,431.11,97.0482,21.9966,5.14503,1.37198,0.567577\}$ & \multirow{2}{*}{216.69} \\
& $\boldsymbol{\beta}=\{0.000245944,0.000427475,0.000923201,0.00209793,0.00481594,0.0110759,0.025471,0.0584454,0.132524,0.283412,0.480561\}$ & \\
\hline
\hline
\multirow{2}{*}{32} & $\boldsymbol{\omega}=\{396.431,279.642,153.434,73.1608,32.6594,14.2231,6.19822,2.7735,1.32935,0.735639,0.523157\}$ & \multirow{2}{*}{12.02} \\
& $\boldsymbol{\beta}=\{0.00766724,0.00932051,0.0129802,0.0194268,0.0300202,0.0469263,0.0733318,0.113197,0.169003,0.234379,0.283748\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1561.74,995.92,472.015,193.505,74.7492,28.3009,10.7213,4.15116,1.71187,0.820855,0.530347\}$ & \multirow{2}{*}{22.17} \\
& $\boldsymbol{\beta}=\{0.00404857,0.00522535,0.00791843,0.012907,0.0216291,0.0365655,0.0618008,0.103457,0.168173,0.2534,0.324875\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{6143.1,3508.98,1431.82,506.33,170.137,56.292,18.6338,6.27437,2.23256,0.92445,0.538451\}$ & \multirow{2}{*}{40.31} \\
& $\boldsymbol{\beta}=\{0.00207453,0.00286193,0.00473326,0.00839676,0.0152373,0.0278259,0.0508049,0.0921114,0.162945,0.267575,0.365434\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{24118.5,12241.2,4294.93,1314.76,385.775,111.904,32.4724,9.54483,2.93972,1.04945,0.547444\}$ & \multirow{2}{*}{72.17} \\
& $\boldsymbol{\beta}=\{0.00103495,0.00153545,0.00277641,0.00535641,0.0105195,0.0207491,0.0409204,0.0803054,0.154511,0.277065,0.405226\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{94506.1,42326.5,12772.1,3395.79,872.457,222.311,56.6621,14.5787,3.89841,1.19943,0.557292\}$ & \multirow{2}{*}{127.22} \\
& $\boldsymbol{\beta}=\{0.000503804,0.000808234,0.00159933,0.00335382,0.00712881,0.0151963,0.0323902,0.0688089,0.143937,0.282196,0.444078\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{369575.,145216.,37730.4,8738.16,1969.52,441.339,98.9161,22.3201,5.19622,1.37865,0.567955\}$ & \multirow{2}{*}{220.76} \\
& $\boldsymbol{\beta}=\{0.000239683,0.00041781,0.000905131,0.00206274,0.00474813,0.0109496,0.0252489,0.058095,0.132107,0.283393,0.481833\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1442350,494839.,110897.,22426.1,4440.04,875.522,172.665,34.2146,6.95091,1.59211,0.579383\}$ & \multirow{2}{*}{376.94} \\
& $\boldsymbol{\beta}=\{0.00011157,0.000212226,0.000503422,0.001247,0.00311134,0.00777184,0.0194126,0.0484209,0.119719,0.281141,0.518349\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{5617760,1676280,324683.,57443.8,9998.5,1735.51,301.272,52.4724,9.32049,1.84572,0.591523\}$ & \multirow{2}{*}{633.15} \\
& $\boldsymbol{\beta}=\{0.0000508577,0.000105956,0.00027523,0.000741393,0.00200742,0.00543916,0.0147371,0.0398943,0.1073,0.275945,0.553504\}$ & \\
\hline
\end{tabular}
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3816.09,2449.48,1171.54,484.552,188.591,71.7552,27.1524,10.3398,4.03462,1.67921,0.814946,0.530037\}$ & \multirow{2}{*}{33.60} \\
& $\boldsymbol{\beta}=\{0.00249324,0.0032053,0.00483143,0.0078347,0.0130695,0.0220179,0.0371777,0.0626105,0.104333,0.168776,0.25022,0.32343\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{8512.57,5158.9,2278.59,870.502,314.372,111.324,39.2426,13.9067,5.03399,1.93522,0.867388,0.534161\}$ & \multirow{2}{*}{47.75} \\
& $\boldsymbol{\beta}=\{0.00168233,0.00223889,0.00353484,0.00599785,0.0104405,0.0183241,0.0322191,0.0565309,0.0983065,0.166362,0.259643,0.344719\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{15036.2,8734.56,3644.21,1316.62,451.186,151.917,50.9495,17.1663,5.89563,2.1434,0.907955,0.537264\}$ & \multirow{2}{*}{61.09} \\
& $\boldsymbol{\beta}=\{0.0012661,0.00172882,0.0028221,0.00494455,0.00886996,0.0160265,0.0290014,0.0523866,0.0938883,0.164052,0.265144,0.35987\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{23372.3,13127.2,5239.13,1813.2,596.796,193.289,62.3814,20.2163,6.66795,2.32215,0.941482,0.539767\}$ & \multirow{2}{*}{73.83} \\
& $\boldsymbol{\beta}=\{0.00101274,0.00141158,0.00236512,0.00424802,0.0078001,0.0144149,0.0266745,0.0492834,0.0904131,0.161946,0.268825,0.371606\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{33509.2,18300.1,7043.04,2353.87,749.797,235.292,73.5996,23.1092,7.37598,2.48054,0.97028,0.541873\}$ & \multirow{2}{*}{86.10} \\
& $\boldsymbol{\beta}=\{0.000842345,0.00119444,0.00204463,0.00374746,0.00701309,0.0132018,0.0248808,0.0468262,0.0875581,0.160039,0.271482,0.381171\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{45437.3,24224.4,9040.67,2934.05,909.215,277.826,84.6431,25.8779,8.03469,2.62379,0.995654,0.543695\}$ & \multirow{2}{*}{97.97} \\
& $\boldsymbol{\beta}=\{0.000719967,0.00103614,0.00180618,0.00336745,0.00640404,0.012245,0.0234383,0.0448065,0.0851418,0.158305,0.273495,0.389234\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{59148.4,30876.1,11220.,3550.26,1074.33,320.818,95.5393,28.5444,8.65395,2.75524,1.01842,0.545305\}$ & \multirow{2}{*}{109.52} \\
& $\boldsymbol{\beta}=\{0.000627865,0.000915427,0.00162115,0.00306749,0.00591535,0.0114649,0.0222425,0.0431011,0.0830517,0.156721,0.275074,0.396198\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{74635.1,38235.1,13571.2,4199.71,1244.59,364.215,106.308,31.1249,9.24068,2.87718,1.03912,0.546747\}$ & \multirow{2}{*}{120.77} \\
& $\boldsymbol{\beta}=\{0.000556078,0.000820244,0.001473,0.00282369,0.00551249,0.0108128,0.0212283,0.0416316,0.0812134,0.155264,0.276343,0.402322\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{91891.,46283.8,16086.1,4880.15,1419.54,407.973,116.965,33.6311,9.79994,2.99126,1.05814,0.548056\}$ & \multirow{2}{*}{131.77} \\
& $\boldsymbol{\beta}=\{0.00049858,0.000743205,0.00135144,0.002621,0.00517332,0.0102569,0.0203527,0.0403451,0.0795753,0.153916,0.277382,0.407785\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{110910.,55006.9,18757.6,5589.69,1598.81,452.059,127.522,36.0724,10.3356,3.09868,1.07577,0.549254\}$ & \multirow{2}{*}{142.53} \\
& $\boldsymbol{\beta}=\{0.000451511,0.000679537,0.00124974,0.00244939,0.0048829,0.00977557,0.0195859,0.0392045,0.0780998,0.152663,0.278245,0.412713\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{131688.,64390.8,21579.6,6326.71,1782.12,496.444,137.99,38.4561,10.8506,3.20041,1.09222,0.55036\}$ & \multirow{2}{*}{153.09} \\
& $\boldsymbol{\beta}=\{0.000412285,0.000626012,0.00116328,0.00230192,0.00463078,0.0093535,0.0189066,0.0381824,0.076759,0.151492,0.278972,0.4172\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{154218.,74423.2,24546.8,7089.83,1969.18,541.105,148.375,40.7882,11.3475,3.29717,1.10766,0.551388\}$ & \multirow{2}{*}{163.47} \\
& $\boldsymbol{\beta}=\{0.000379105,0.000580369,0.00108879,0.00217362,0.00440935,0.0089794,0.0182987,0.0372586,0.0755316,0.150394,0.279588,0.421318\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{178498.,85093.,27654.3,7877.82,2159.79,586.021,158.686,43.0737,11.8282,3.38957,1.12222,0.552348\}$ & \multirow{2}{*}{173.67} \\
& $\boldsymbol{\beta}=\{0.000350682,0.000540974,0.00102389,0.0020608,0.00421299,0.00864481,0.0177503,0.0364172,0.0744008,0.149361,0.280116,0.425121\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{204521.,96390.,30898.,8689.62,2353.73,631.175,168.927,45.3167,12.2943,3.4781,1.13601,0.553249\}$ & \multirow{2}{*}{183.70} \\
& $\boldsymbol{\beta}=\{0.00032607,0.000506619,0.000966783,0.00196071,0.00403737,0.00834321,0.017252,0.035646,0.0733534,0.148384,0.28057,0.428654\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{232286.,108305.,34273.9,9524.26,2550.85,676.553,179.104,47.5208,12.7472,3.56315,1.14911,0.554098\}$ & \multirow{2}{*}{193.59} \\
& $\boldsymbol{\beta}=\{0.000304555,0.000476389,0.00091612,0.00187122,0.00387917,0.00806952,0.0167964,0.0349352,0.0723784,0.147459,0.280963,0.431951\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{261787.,120829.,37778.5,10380.9,2750.99,722.141,189.221,49.689,13.188,3.64508,1.16161,0.554902\}$ & \multirow{2}{*}{203.34} \\
& $\boldsymbol{\beta}=\{0.000285593,0.000449578,0.00087084,0.00179064,0.00373575,0.00781967,0.0163775,0.0342768,0.0714671,0.14658,0.281305,0.435042\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{293021.,133954.,41408.7,11258.7,2954.01,767.927,199.282,51.824,13.6178,3.72416,1.17355,0.555664\}$ & \multirow{2}{*}{212.97} \\
& $\boldsymbol{\beta}=\{0.000268759,0.000425635,0.000830107,0.00171765,0.00360498,0.0075904,0.0159906,0.0336644,0.0706121,0.145743,0.281603,0.43795\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{325986.,147673.,45161.3,12157.,3159.78,813.901,209.291,53.928,14.0374,3.80065,1.185,0.556389\}$ & \multirow{2}{*}{222.47} \\
& $\boldsymbol{\beta}=\{0.000253717,0.000404119,0.000793252,0.00165119,0.00348515,0.00737903,0.0156317,0.0330924,0.0698072,0.144944,0.281863,0.440695\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{360677.,161978.,49033.7,13075.1,3368.2,860.054,219.25,56.0032,14.4476,3.87476,1.19599,0.557081\}$ & \multirow{2}{*}{231.85} \\
& $\boldsymbol{\beta}=\{0.000240198,0.000384678,0.000759733,0.00159036,0.00337486,0.00718335,0.0152974,0.0325564,0.0690473,0.14418,0.28209,0.443295\}$ & \\
\hline
\hline
\multirow{2}{*}{32} & $\boldsymbol{\omega}=\{399.282,296.323,175.654,90.9514,43.9229,20.5641,9.54942,4.47911,2.17305,1.13535,0.692165,0.520193\}$ & \multirow{2}{*}{12.22} \\
& $\boldsymbol{\beta}=\{0.00717978,0.00847231,0.0112881,0.0161292,0.0238518,0.0357931,0.0539181,0.0808575,0.119387,0.170519,0.20623,0.266374\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1576.99,1074.79,560.296,253.075,107.095,44.1519,18.083,7.46292,3.16734,1.43996,0.763014,0.525858\}$ & \multirow{2}{*}{22.71} \\
& $\boldsymbol{\beta}=\{0.00380547,0.0047207,0.00676987,0.0104438,0.0166204,0.0267627,0.0432181,0.0695623,0.110575,0.170246,0.236935,0.300341\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{6219.99,3856.45,1757.41,692.507,257.487,93.7674,33.9796,12.3838,4.61567,1.8302,0.846238,0.532512\}$ & \multirow{2}{*}{41.64} \\
& $\boldsymbol{\beta}=\{0.0019642,0.00257829,0.00399715,0.00666322,0.0114074,0.0197032,0.0340994,0.0588784,0.100697,0.167428,0.256209,0.336374\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{24493.8,13707.4,5444.91,1875.85,614.788,198.299,63.738,20.5709,6.75595,2.34211,0.945155,0.540038\}$ & \multirow{2}{*}{75.32} \\
& $\boldsymbol{\beta}=\{0.000988845,0.00138134,0.0023209,0.00417958,0.00769344,0.0142519,0.0264357,0.0489597,0.0900422,0.161707,0.269188,0.372852\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{96295.,48316.3,16713.2,5047.85,1462.18,418.525,119.508,34.2226,9.93052,3.0176,1.06249,0.548353\}$ & \multirow{2}{*}{134.37} \\
& $\boldsymbol{\beta}=\{0.000486446,0.000726847,0.00132543,0.00257728,0.00509962,0.0101352,0.0201597,0.0400592,0.0792075,0.153607,0.277603,0.409012\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{377942.,169051.,50934.3,13522.7,3469.15,882.268,224.013,56.9895,14.6414,3.90954,1.20112,0.557403\}$ & \multirow{2}{*}{236.32} \\
& $\boldsymbol{\beta}=\{0.000234184,0.000375997,0.000744695,0.00156296,0.00332495,0.00709444,0.0151449,0.0323108,0.0686972,0.143825,0.282189,0.444496\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1480870,587626.,154364.,36112.1,8217.37,1858.2,419.746,94.9399,21.6287,5.08649,1.36434,0.567144\}$ & \multirow{2}{*}{409.64} \\
& $\boldsymbol{\beta}=\{0.000110457,0.00019134,0.000411749,0.000932607,0.00213412,0.00489319,0.0112226,0.0257294,0.0588522,0.133007,0.283417,0.479098\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{5792620,2030850,465804.,96218.1,19441.1,3910.7,786.112,158.157,31.985,6.63805,1.55596,0.577534\}$ & \multirow{2}{*}{699.67} \\
& $\boldsymbol{\beta}=\{0.0000510879,0.0000958256,0.000224079,0.000547792,0.00134943,0.0033284,0.00821094,0.0202514,0.0498712,0.121686,0.281701,0.512683\}$ & \\
\hline
\end{tabular}
\begin{tabular}{c c c c}
\hline
N & Optimal Scheme Parameters & $\rho$  \\
\hline
\multirow{2}{*}{100} & $\boldsymbol{\omega}=\{3850.42,2628.04,1372.85,621.295,263.269,108.54,44.3191,18.1012,7.47022,3.1732,1.46178,0.770791,0.52618\}$ & \multirow{2}{*}{34.43} \\
& $\boldsymbol{\beta}=\{0.00235853,0.00292322,0.00418701,0.00645168,0.0102578,0.0165109,0.0266858,0.0431288,0.0694093,0.110458,0.161845,0.243877,0.301907\}$ & \\
\hline
\multirow{2}{*}{150} & $\boldsymbol{\omega}=\{8600.11,5583.,2713.17,1140.26,450.396,173.646,66.4069,25.4013,9.80185,3.88069,1.65106,0.810599,0.529505\}$ & \multirow{2}{*}{49.15} \\
& $\boldsymbol{\beta}=\{0.0015982,0.00204078,0.00304774,0.00489728,0.00810045,0.0135406,0.0227101,0.0380865,0.06365,0.105277,0.164788,0.25184,0.320423\}$ & \\
\hline
\multirow{2}{*}{200} & $\boldsymbol{\omega}=\{15205.3,9511.83,4388.27,1750.36,658.133,242.067,88.403,32.2912,11.8866,4.4795,1.80488,0.84212,0.532062\}$ & \multirow{2}{*}{63.10} \\
& $\boldsymbol{\beta}=\{0.00120674,0.00157554,0.00242509,0.00401446,0.00682843,0.0117242,0.0201874,0.0347575,0.059662,0.101442,0.165082,0.257141,0.333953\}$ & \\
\hline
\multirow{2}{*}{250} & $\boldsymbol{\omega}=\{23653.2,14365.9,6363.85,2438.1,882.631,313.079,110.345,38.8978,13.808,5.00982,1.93667,0.868438,0.534148\}$ & \multirow{2}{*}{76.48} \\
& $\boldsymbol{\beta}=\{0.000967836,0.00128633,0.00202738,0.00343434,0.00596933,0.0104642,0.0183895,0.0323153,0.0566335,0.0983815,0.164575,0.260976,0.34458\}$ & \\
\hline
\multirow{2}{*}{300} & $\boldsymbol{\omega}=\{33933.9,20108.6,8615.78,3194.46,1121.42,386.232,132.247,45.289,15.6094,5.4916,2.05313,0.891162,0.535915\}$ & \multirow{2}{*}{89.41} \\
& $\boldsymbol{\beta}=\{0.000806822,0.00108844,0.00174925,0.00301942,0.00534147,0.00952376,0.0170188,0.0304106,0.0542077,0.0958339,0.163779,0.263906,0.353314\}$ & \\
\hline
\multirow{2}{*}{350} & $\boldsymbol{\omega}=\{46039.,26711.,11125.8,4012.89,1372.77,461.214,154.117,51.5071,17.3169,5.93653,2.15818,0.911239,0.537452\}$ & \multirow{2}{*}{101.97} \\
& $\boldsymbol{\beta}=\{0.000690964,0.000944197,0.00154278,0.00270562,0.00485811,0.00878712,0.0159262,0.0288638,0.0521946,0.0936541,0.162881,0.266231,0.36072\}$ & \\
\hline
\multirow{2}{*}{400} & $\boldsymbol{\omega}=\{59961.3,34148.9,13879.2,4888.34,1635.37,537.796,175.961,57.581,18.9481,6.35222,2.25433,0.929279,0.538812\}$ & \multirow{2}{*}{114.20} \\
& $\boldsymbol{\beta}=\{0.000603625,0.000834233,0.00138288,0.00245871,0.00447198,0.00818994,0.0150272,0.0275709,0.050481,0.091751,0.161958,0.268127,0.367144\}$ & \\
\hline
\multirow{2}{*}{450} & $\boldsymbol{\omega}=\{75694.4,42401.8,16864.2,5816.77,1908.21,615.806,197.782,63.5318,20.5156,6.74396,2.34329,0.945698,0.540035\}$ & \multirow{2}{*}{126.15} \\
& $\boldsymbol{\beta}=\{0.000535451,0.000747535,0.00125506,0.00225859,0.00415487,0.00769319,0.0142696,0.0264665,0.0489941,0.0900639,0.161042,0.269708,0.372811\}$ & \\
\hline
\multirow{2}{*}{500} & $\boldsymbol{\omega}=\{93232.9,51452.,20070.7,6794.87,2190.47,695.105,219.583,69.3753,22.0284,7.11557,2.42632,0.960792,0.541147\}$ & \multirow{2}{*}{137.85} \\
& $\boldsymbol{\beta}=\{0.000480773,0.000677371,0.00115032,0.0020926,0.00388878,0.0072716,0.0136193,0.025507,0.0476845,0.0885501,0.16015,0.271048,0.377879\}$ & \\
\hline
\multirow{2}{*}{550} & $\boldsymbol{\omega}=\{112572.,61283.9,23490.,7819.84,2481.47,775.581,241.365,75.124,23.4937,7.46998,2.50434,0.974781,0.542167\}$ & \multirow{2}{*}{149.33} \\
& $\boldsymbol{\beta}=\{0.000435959,0.000619389,0.00106281,0.00195237,0.00366162,0.00690802,0.0130527,0.024662,0.0465171,0.0871783,0.159289,0.2722,0.382461\}$ & \\
\hline
\multirow{2}{*}{600} & $\boldsymbol{\omega}=\{133706.,71883.4,27114.6,8889.31,2780.65,857.141,263.131,80.7878,24.9172,7.80944,2.57806,0.987834,0.543109\}$ & \multirow{2}{*}{160.61} \\
& $\boldsymbol{\beta}=\{0.00039857,0.000570647,0.000988491,0.00183209,0.00346494,0.00659031,0.012553,0.0239094,0.0454659,0.085925,0.158461,0.273201,0.38664\}$ & \\
\hline
\multirow{2}{*}{650} & $\boldsymbol{\omega}=\{156632.,83238.,30937.8,10001.2,3087.51,939.707,284.882,86.3749,26.3034,8.13575,2.64805,1.00008,0.543985\}$ & \multirow{2}{*}{171.71} \\
& $\boldsymbol{\beta}=\{0.000366911,0.000529085,0.000924528,0.00172762,0.00329263,0.00630962,0.0121077,0.0232328,0.0445115,0.0847721,0.157665,0.274079,0.390481\}$ & \\
\hline
\multirow{2}{*}{700} & $\boldsymbol{\omega}=\{181345.,95336.2,34953.7,11153.7,3401.64,1023.21,306.618,91.8922,27.6561,8.45039,2.71475,1.01163,0.544804\}$ & \multirow{2}{*}{182.64} \\
& $\boldsymbol{\beta}=\{0.000339764,0.000493215,0.000868846,0.00163592,0.00314016,0.00605932,0.0117075,0.0226198,0.0436389,0.0837054,0.156902,0.274856,0.394033\}$ & \\
\hline
\multirow{2}{*}{750} & $\boldsymbol{\omega}=\{207842.,108167.,39157.,12345.1,3722.65,1107.6,328.341,97.3453,28.9783,8.75456,2.77854,1.02256,0.545574\}$ & \multirow{2}{*}{193.41} \\
& $\boldsymbol{\beta}=\{0.000316234,0.000461934,0.000819899,0.00155467,0.00300409,0.00583432,0.0113452,0.0220606,0.042836,0.0827132,0.15617,0.275548,0.397336\}$ & \\
\hline
\multirow{2}{*}{800} & $\boldsymbol{\omega}=\{236120.,121722.,43542.7,13574.1,4050.24,1192.81,350.051,102.739,30.2727,9.04927,2.83973,1.03294,0.5463\}$ & \multirow{2}{*}{204.03} \\
& $\boldsymbol{\beta}=\{0.000295649,0.00043441,0.000776506,0.00148213,0.00288174,0.00563066,0.011015,0.0215473,0.0420935,0.0817863,0.155467,0.276167,0.400423\}$ & \\
\hline
\multirow{2}{*}{850} & $\boldsymbol{\omega}=\{266174.,135991.,48106.5,14839.3,4384.1,1278.81,371.75,108.078,31.5415,9.33538,2.89858,1.04284,0.546987\}$ & \multirow{2}{*}{214.53} \\
& $\boldsymbol{\beta}=\{0.000277491,0.000409999,0.000737751,0.00141689,0.00277102,0.00544519,0.0107124,0.0210739,0.0414035,0.0809169,0.154791,0.276725,0.403319\}$ & \\
\hline
\multirow{2}{*}{900} & $\boldsymbol{\omega}=\{298003.,150967.,52844.3,16139.5,4723.96,1365.56,393.437,113.366,32.7868,9.61362,2.95529,1.0523,0.54764\}$ & \multirow{2}{*}{224.89} \\
& $\boldsymbol{\beta}=\{0.000261358,0.000388199,0.000702912,0.00135787,0.00267024,0.00527538,0.0104337,0.0206352,0.0407597,0.0800987,0.154141,0.27723,0.406046\}$ & \\
\hline
\multirow{2}{*}{950} & $\boldsymbol{\omega}=\{331603.,166640.,57752.4,17473.7,5069.61,1453.01,415.114,118.606,34.0103,9.88464,3.01007,1.06136,0.548261\}$ & \multirow{2}{*}{235.13} \\
& $\boldsymbol{\beta}=\{0.000246931,0.00036861,0.000671408,0.00130418,0.00257804,0.00511916,0.0101759,0.0202269,0.0401568,0.0793262,0.153514,0.277689,0.408623\}$ & \\
\hline
\multirow{2}{*}{1000} & $\boldsymbol{\omega}=\{366972.,183005.,62827.2,18840.9,5420.8,1541.14,436.781,123.801,35.2134,10.149,3.06307,1.07006,0.548854\}$ & \multirow{2}{*}{245.27} \\
& $\boldsymbol{\beta}=\{0.000233955,0.000350909,0.000642773,0.0012551,0.0024933,0.00497482,0.00993636,0.0198456,0.0395904,0.0785949,0.152911,0.278107,0.411065\}$ & \\
\hline
\hline
\multirow{2}{*}{32} & $\boldsymbol{\omega}=\{401.471,309.92,195.459,108.339,55.9022,27.8438,13.6785,6.72758,3.36452,1.75033,1.05207,0.686717,0.518762\}$ & \multirow{2}{*}{12.38} \\
& $\boldsymbol{\beta}=\{0.00675791,0.0077945,0.0100255,0.0137902,0.0196578,0.0285024,0.0415987,0.0607023,0.088016,0.126799,0.117918,0.222136,0.256303\}$ & \\
\hline
\multirow{2}{*}{64} & $\boldsymbol{\omega}=\{1589.04,1142.32,644.729,316.512,145.007,64.4121,28.2867,12.4267,5.52727,2.53974,1.28491,0.733286,0.522941\}$ & \multirow{2}{*}{23.16} \\
& $\boldsymbol{\beta}=\{0.00358591,0.00431074,0.00590608,0.00869324,0.0132327,0.0204319,0.0317095,0.0492101,0.0759855,0.11602,0.153206,0.23494,0.282768\}$ & \\
\hline
\multirow{2}{*}{128} & $\boldsymbol{\omega}=\{6280.77,4159.32,2079.6,899.633,365.213,144.533,56.7035,22.2513,8.81404,3.58658,1.57341,0.794381,0.528164\}$ & \multirow{2}{*}{42.78} \\
& $\boldsymbol{\beta}=\{0.00186278,0.00235054,0.00345302,0.00545819,0.00888982,0.0146421,0.0242045,0.0400093,0.0658841,0.107333,0.16405,0.248777,0.313085\}$ & \\
\hline
\multirow{2}{*}{256} & $\boldsymbol{\omega}=\{24790.3,15008.7,6619.9,2525.38,910.571,321.752,112.975,39.6752,14.0299,5.06992,1.95136,0.871332,0.534375\}$ & \multirow{2}{*}{78.06} \\
& $\boldsymbol{\beta}=\{0.000945278,0.00125876,0.00198896,0.00337751,0.00588404,0.0103375,0.0182063,0.0320629,0.0563154,0.0980522,0.164489,0.261368,0.345714\}$ & \\
\hline
\multirow{2}{*}{512} & $\boldsymbol{\omega}=\{97710.2,53741.,20872.2,7036.69,2259.54,714.315,224.812,70.7632,22.3842,7.2021,2.44547,0.964243,0.5414\}$ & \multirow{2}{*}{140.62} \\
& $\boldsymbol{\beta}=\{0.000469226,0.000662473,0.00112793,0.00205685,0.00383108,0.00717958,0.0134764,0.0252947,0.0473925,0.0882089,0.159941,0.27134,0.379019\}$ & \\
\hline
\multirow{2}{*}{$1024$} & $\boldsymbol{\omega}=\{384576.,191103.,65321.5,19508.6,5591.29,1583.67,447.177,126.28,35.7841,10.2736,3.08792,1.07412,0.549129\}$ & \multirow{2}{*}{250.09} \\
& $\boldsymbol{\beta}=\{0.000228181,0.000343005,0.000629932,0.001233,0.002455,0.00490933,0.00982729,0.0196712,0.0393302,0.0782572,0.152629,0.278294,0.412193\}$ & \\
\hline
\multirow{2}{*}{2048} & $\boldsymbol{\omega}=\{1511490,675363.,203229.,53892.9,13810.2,3507.87,889.156,225.393,57.2711,14.697,3.92023,1.20273,0.557498\}$ & \multirow{2}{*}{438.96} \\
& $\boldsymbol{\beta}=\{0.000108834,0.000174858,0.000346582,0.000727906,0.00154954,0.00330852,0.00706863,0.0151018,0.0322407,0.0685947,0.143668,0.282261,0.444849\}$ & \\
\hline
\multirow{2}{*}{4096} & $\boldsymbol{\omega}=\{5932130,2373560,629341.,148493.,34065.2,7764.3,1767.21,402.245,91.7049,21.0624,4.99621,1.35246,0.566463\}$ & \multirow{2}{*}{760.22} \\
& $\boldsymbol{\beta}=\{0.0000509606,0.0000878108,0.000187895,0.000423376,0.000964004,0.00219946,0.00502014,0.011458,0.0261403,0.0594939,0.133745,0.283445,0.476784\}$ & \\
\hline
\end{tabular}
